Graph Neural Networks for Physical-Layer Security in Multi-User Flexible-Duplex Networks

This paper explores Physical-Layer Security (PLS) in Flexible Duplex (FlexD) networks, considering scenarios involving eavesdroppers. Our investigation revolves around the intricacies of the sum secrecy rate maximization problem, particularly when faced with coordinated and distributed eavesdroppers employing a Minimum Mean Square Error (MMSE) receiver. Our contributions include an iterative classical optimization solution and an unsupervised learning strategy based on Graph Neural Networks (GNNs). To the best of our knowledge, this work marks the initial exploration of GNNs for PLS applications. Additionally, we extend the GNN approach to address the absence of eavesdroppers' channel knowledge. Extensive numerical simulations highlight FlexD's superiority over Half-Duplex (HD) communications and the GNN approach's superiority over the classical method in both performance and time complexity.

==> figures/input_graph.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath, amsfonts, bm, amsthm, amssymb}
\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [color={rgb, 255:red, 102; green, 166; blue, 30 }  ,draw opacity=1 ][line width=3.25]  (300,61.5) .. controls (300,46.86) and (311.86,35) .. (326.5,35) .. controls (341.14,35) and (353,46.86) .. (353,61.5) .. controls (353,76.14) and (341.14,88) .. (326.5,88) .. controls (311.86,88) and (300,76.14) .. (300,61.5) -- cycle ;
\draw  [color={rgb, 255:red, 102; green, 166; blue, 30 }  ,draw opacity=1 ][line width=3.25]  (154,88.5) .. controls (154,73.86) and (165.86,62) .. (180.5,62) .. controls (195.14,62) and (207,73.86) .. (207,88.5) .. controls (207,103.14) and (195.14,115) .. (180.5,115) .. controls (165.86,115) and (154,103.14) .. (154,88.5) -- cycle ;
\draw  [color={rgb, 255:red, 102; green, 166; blue, 30 }  ,draw opacity=1 ][line width=3.25]  (323,176.5) .. controls (323,161.86) and (334.86,150) .. (349.5,150) .. controls (364.14,150) and (376,161.86) .. (376,176.5) .. controls (376,191.14) and (364.14,203) .. (349.5,203) .. controls (334.86,203) and (323,191.14) .. (323,176.5) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=1.5]    (207,102) -- (323,163) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=1.5]    (210,83) -- (297,67) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=1.5]    (333,91) -- (345,147) ;
\draw  [color={rgb, 255:red, 102; green, 166; blue, 30 }  ,draw opacity=0.4 ][line width=3.25]  (172,162.5) .. controls (172,147.86) and (183.86,136) .. (198.5,136) .. controls (213.14,136) and (225,147.86) .. (225,162.5) .. controls (225,177.14) and (213.14,189) .. (198.5,189) .. controls (183.86,189) and (172,177.14) .. (172,162.5) -- cycle ;
\draw  [color={rgb, 255:red, 102; green, 166; blue, 30 }  ,draw opacity=0.4 ][line width=3.25]  (400,139.5) .. controls (400,124.31) and (412.31,112) .. (427.5,112) .. controls (442.69,112) and (455,124.31) .. (455,139.5) .. controls (455,154.69) and (442.69,167) .. (427.5,167) .. controls (412.31,167) and (400,154.69) .. (400,139.5) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (187,118) -- (191,134) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (297,67) -- (204,133) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (319,173) -- (228,167) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (378,167) -- (402,157) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (404,120) -- (351,79) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (397,135) -- (207,102) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (397,135) -- (227,157) ;

\draw (308.4,50.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\bm{x}_{\mathcal{G}}^{\ell } (n)$};
\draw (162.4,78.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\bm{x}_{\mathcal{G}}^{\ell } (1)$};
\draw (329.4,165.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\bm{x}_{\mathcal{G}}^{\ell } (N)$};
\draw (232.54,58.27) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-349.78]  {$\bm{e}_{\mathcal{G}}^{\ell } (1,n)$};
\draw (250.76,104.78) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-29.33]  {$\bm{e}_{\mathcal{G}}^{\ell } (1,N)$};
\draw (351,87.35) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-77.02]  {$\bm{e}_{\mathcal{G}}^{\ell } (n,N)$};
\draw (180.4,152.7) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.4 ] [align=left] {$\bm{x}_{\mathcal{G}}^{\ell } (2)$};
\draw (402.4,130.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.4 ] [align=left] {$\bm{x}_{\mathcal{G}}^{\ell } (N-1)$};
\draw (160,45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Node $1$};
\draw (361,51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Node $n$ };
\draw (399,96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.4 ] [align=left] {Node $N-1$ };
\draw (177,193) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.4 ] [align=left] {Node $2$};
\draw (383,181) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Node $N$};


\end{tikzpicture}

\end{document}

